Discrete Scale Invariance and the "Second Black Monday"

Evidence is offered for log-periodic (in time) fluctuations in the S&P 500 stock index during the three years prior to the October 27, 1997 "correction". These fluctuations were expected on the basis of a discretely scale invariant rupture phenomenology of stock market crashes proposed earlier.

==> sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1130 806
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5400,3240)(800,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
4554 0 R
-63 0 V
600 741 M
63 0 V
4554 0 R
-63 0 V
600 1230 M
63 0 V
4554 0 R
-63 0 V
600 1720 M
63 0 V
4554 0 R
-63 0 V
600 2210 M
63 0 V
4554 0 R
-63 0 V
600 2699 M
63 0 V
4554 0 R
-63 0 V
600 3189 M
63 0 V
4554 0 R
-63 0 V
600 251 M
0 63 V
0 2875 R
0 -63 V
1754 251 M
0 63 V
0 2875 R
0 -63 V
2909 251 M
0 63 V
0 2875 R
0 -63 V
4063 251 M
0 63 V
0 2875 R
0 -63 V
5217 251 M
0 63 V
0 2875 R
0 -63 V
600 251 M
4617 0 V
0 2938 V
-4617 0 V
600 251 L
LT0
4386 1720 M
0 147 V
45 -45 R
-45 45 V
-45 -45 V
3555 1181 M
0 147 V
45 -45 R
-45 45 V
-45 -45 V
1685 300 M
0 147 V
45 -45 R
-45 45 V
-45 -45 V
4836 2503 M
0 147 V
45 -45 R
-45 45 V
-45 -45 V
602 576 M
9 -5 V
3 8 V
3 3 V
4 -2 V
3 13 V
9 27 V
3 -6 V
4 0 V
3 -8 V
3 12 V
9 -8 V
3 5 V
4 0 V
3 3 V
3 -1 V
9 -14 V
4 -5 V
3 11 V
3 19 V
3 8 V
10 15 V
3 -10 V
3 12 V
3 -7 V
3 -53 V
10 9 V
3 -3 V
3 8 V
3 -18 V
3 6 V
10 0 V
3 11 V
3 1 V
3 -12 V
3 -13 V
13 19 V
3 -4 V
3 -31 V
4 9 V
9 5 V
3 -13 V
3 1 V
4 -8 V
3 8 V
9 11 V
3 -5 V
3 5 V
4 -15 V
3 12 V
9 5 V
3 -2 V
4 12 V
3 7 V
3 1 V
9 -12 V
4 1 V
3 -1 V
3 -21 V
3 -18 V
10 -3 V
3 -37 V
3 -34 V
3 1 V
13 -33 V
3 45 V
3 -1 V
3 14 V
3 -18 V
10 13 V
3 -11 V
3 -6 V
3 0 V
3 -1 V
10 -18 V
3 0 V
3 1 V
3 30 V
4 -6 V
9 25 V
3 -4 V
6 -14 V
4 9 V
9 11 V
3 0 V
3 -7 V
4 -1 V
3 -18 V
9 -27 V
3 18 V
4 -22 V
3 11 V
3 2 V
9 2 V
4 24 V
3 21 V
3 14 V
3 -8 V
9 -8 V
4 7 V
3 8 V
3 3 V
3 2 V
13 -4 V
3 5 V
3 0 V
3 12 V
10 -6 V
3 -3 V
3 -6 V
3 4 V
3 4 V
10 2 V
3 16 V
3 -8 V
3 6 V
3 -17 V
10 -14 V
3 -21 V
3 9 V
3 -17 V
4 -33 V
9 22 V
3 -6 V
3 7 V
4 -16 V
3 9 V
12 1 V
4 -1 V
3 11 V
3 6 V
9 -8 V
3 0 V
4 4 V
3 23 V
3 3 V
9 5 V
4 -6 V
3 -11 V
3 5 V
3 2 V
10 6 V
3 -5 V
3 -4 V
3 9 V
3 19 V
10 14 V
3 -2 V
3 4 V
3 -15 V
3 -6 V
10 3 V
3 1 V
3 11 V
3 -7 V
3 15 V
10 -3 V
3 18 V
3 1 V
3 -10 V
4 3 V
9 -7 V
3 11 V
3 22 V
4 -5 V
3 28 V
9 4 V
3 8 V
4 -3 V
3 -12 V
3 -10 V
12 4 V
4 -4 V
3 10 V
3 -24 V
9 -10 V
4 7 V
3 6 V
3 29 V
3 -17 V
10 -2 V
3 -37 V
3 -9 V
3 -1 V
3 -8 V
10 6 V
3 6 V
3 13 V
3 -12 V
3 2 V
10 -5 V
3 -35 V
3 -5 V
3 -6 V
3 14 V
10 19 V
3 33 V
3 -1 V
3 11 V
4 6 V
9 0 V
3 -7 V
3 13 V
4 -17 V
3 -9 V
9 -20 V
3 3 V
3 6 V
4 15 V
3 39 V
9 -7 V
3 -19 V
4 -9 V
3 7 V
3 -28 V
9 4 V
4 12 V
3 -1 V
3 -5 V
3 -10 V
10 18 V
3 -5 V
3 3 V
3 -10 V
3 -10 V
10 -16 V
3 -40 V
3 -1 V
6 12 V
10 9 V
3 5 V
3 -7 V
3 -23 V
3 21 V
10 0 V
3 -1 V
3 -9 V
3 -28 V
4 7 V
9 12 V
3 4 V
3 23 V
3 2 V
4 17 V
9 -4 V
3 -4 V
3 12 V
4 0 V
3 1 V
12 13 V
4 -8 V
3 2 V
3 -10 V
13 -1 V
3 8 V
3 -2 V
3 2 V
9 1 V
4 4 V
3 0 V
3 0 V
3 21 V
10 17 V
3 3 V
3 -2 V
3 -13 V
3 -11 V
10 5 V
3 0 V
3 8 V
3 5 V
3 10 V
10 -10 V
3 10 V
3 0 V
3 11 V
3 29 V
10 12 V
3 -1 V
3 2 V
3 -5 V
4 6 V
9 1 V
3 4 V
3 10 V
4 3 V
3 -16 V
12 4 V
4 12 V
3 9 V
3 6 V
9 -21 V
3 17 V
4 -9 V
3 -2 V
3 1 V
9 1 V
4 -17 V
3 5 V
3 0 V
3 32 V
10 2 V
3 14 V
3 -5 V
3 17 V
3 1 V
10 3 V
3 -5 V
3 2 V
3 2 V
3 24 V
10 11 V
3 4 V
3 -4 V
3 -4 V
3 -8 V
10 6 V
3 16 V
3 2 V
3 2 V
4 2 V
9 3 V
3 -7 V
3 8 V
4 10 V
12 -15 V
3 -4 V
3 -2 V
4 2 V
3 15 V
9 22 V
3 -4 V
4 3 V
3 4 V
3 6 V
9 -3 V
4 3 V
3 28 V
3 0 V
3 -2 V
10 19 V
3 -2 V
3 4 V
3 0 V
3 6 V
10 11 V
3 2 V
3 -6 V
3 -36 V
3 -2 V
10 21 V
3 25 V
3 0 V
3 0 V
3 -25 V
13 0 V
3 48 V
3 1 V
4 -5 V
9 15 V
3 0 V
3 -12 V
4 -4 V
3 -22 V
9 15 V
3 25 V
3 2 V
4 3 V
3 14 V
9 26 V
3 -1 V
4 -5 V
3 35 V
3 -7 V
9 -27 V
4 -9 V
3 12 V
3 -5 V
3 5 V
10 11 V
currentpoint stroke M
6 1 V
3 33 V
3 12 V
10 4 V
3 -12 V
3 30 V
3 0 V
3 -5 V
10 7 V
3 -14 V
3 -37 V
3 13 V
3 0 V
10 15 V
3 22 V
3 2 V
3 18 V
4 -11 V
9 -4 V
3 -12 V
3 -4 V
3 -1 V
4 1 V
9 6 V
3 1 V
3 -3 V
4 -11 V
3 -11 V
9 22 V
3 -6 V
4 7 V
3 -4 V
3 1 V
9 -6 V
4 7 V
3 -12 V
3 2 V
3 13 V
9 -5 V
4 4 V
3 5 V
3 5 V
3 9 V
13 26 V
3 5 V
3 1 V
3 12 V
10 6 V
3 12 V
3 11 V
3 24 V
3 -1 V
10 -3 V
3 7 V
3 13 V
3 -19 V
3 -6 V
10 0 V
3 -2 V
3 -2 V
3 24 V
4 -7 V
9 -13 V
3 3 V
3 -4 V
4 5 V
3 0 V
9 -21 V
3 -4 V
4 10 V
3 18 V
3 6 V
9 -7 V
3 19 V
4 3 V
3 16 V
3 -16 V
9 -12 V
4 8 V
3 -21 V
3 -28 V
3 15 V
10 17 V
3 -8 V
3 13 V
3 27 V
3 4 V
10 -10 V
3 -11 V
3 27 V
3 7 V
3 -2 V
10 -2 V
3 -15 V
3 23 V
3 16 V
3 14 V
10 -16 V
3 17 V
3 -10 V
7 8 V
9 7 V
3 25 V
3 6 V
4 -11 V
3 8 V
9 32 V
3 20 V
3 12 V
4 -19 V
3 6 V
9 10 V
3 -4 V
4 15 V
3 -24 V
3 -3 V
9 -46 V
4 25 V
3 -30 V
3 23 V
3 7 V
13 11 V
3 1 V
3 -2 V
3 9 V
13 24 V
3 3 V
3 -18 V
3 -5 V
10 9 V
3 -44 V
3 -54 V
3 21 V
3 -5 V
10 -10 V
3 43 V
3 -10 V
3 9 V
4 17 V
9 8 V
3 -3 V
3 35 V
4 -14 V
3 22 V
9 13 V
3 29 V
3 29 V
4 12 V
3 -13 V
9 27 V
3 24 V
4 18 V
3 30 V
3 1 V
9 25 V
4 -4 V
3 -25 V
3 -20 V
3 -17 V
13 -36 V
3 37 V
3 53 V
3 1 V
10 -43 V
3 -15 V
3 -13 V
3 -21 V
3 20 V
10 31 V
3 25 V
3 -19 V
3 8 V
3 -99 V
10 32 V
3 -14 V
3 7 V
3 11 V
4 3 V
9 55 V
3 -5 V
3 -8 V
3 -4 V
4 7 V
9 -3 V
3 15 V
3 -20 V
4 0 V
3 -17 V
9 40 V
3 8 V
4 3 V
3 0 V
3 0 V
9 -57 V
4 -10 V
3 -43 V
3 -11 V
3 27 V
9 28 V
4 13 V
3 -17 V
3 10 V
3 7 V
10 14 V
3 18 V
3 -7 V
3 13 V
3 3 V
10 4 V
3 0 V
3 2 V
3 -55 V
3 -9 V
10 -4 V
3 -12 V
3 32 V
3 3 V
3 32 V
10 47 V
3 20 V
3 -1 V
3 -3 V
4 20 V
9 21 V
3 -2 V
3 27 V
4 -12 V
3 13 V
9 0 V
3 -31 V
4 -21 V
3 18 V
3 -12 V
9 -7 V
3 24 V
4 28 V
3 -26 V
3 1 V
9 -5 V
4 -6 V
3 -10 V
3 -5 V
3 -10 V
10 -4 V
3 -15 V
3 0 V
3 0 V
3 24 V
10 9 V
3 -1 V
3 -20 V
3 20 V
3 10 V
10 26 V
3 -11 V
3 -6 V
6 -73 V
10 -24 V
3 10 V
3 7 V
3 -51 V
4 3 V
9 -81 V
3 -7 V
3 28 V
4 47 V
3 -24 V
9 -24 V
3 -34 V
3 -1 V
4 22 V
3 23 V
9 -24 V
3 21 V
4 23 V
3 49 V
3 61 V
9 -11 V
4 11 V
3 9 V
3 -8 V
3 -3 V
10 18 V
3 -27 V
3 9 V
3 1 V
3 15 V
10 6 V
3 -4 V
3 -3 V
3 27 V
3 -17 V
10 -16 V
3 12 V
3 -7 V
3 -37 V
3 -26 V
10 0 V
3 13 V
3 5 V
3 -31 V
4 31 V
9 40 V
3 0 V
3 17 V
4 19 V
3 46 V
9 17 V
3 -6 V
3 -7 V
4 8 V
3 19 V
9 -2 V
3 -4 V
4 1 V
3 0 V
3 1 V
9 6 V
4 8 V
3 25 V
3 -6 V
3 42 V
10 10 V
3 -14 V
3 -19 V
3 -11 V
3 30 V
10 14 V
3 -5 V
3 10 V
3 12 V
3 19 V
10 -5 V
3 -16 V
3 4 V
3 -25 V
3 -6 V
10 -18 V
3 20 V
3 -3 V
3 22 V
4 -8 V
9 15 V
3 36 V
3 51 V
3 15 V
4 16 V
9 5 V
3 -11 V
3 7 V
4 24 V
3 8 V
9 -3 V
3 25 V
4 9 V
3 -6 V
3 30 V
9 40 V
4 -5 V
3 -5 V
3 0 V
3 10 V
9 -2 V
4 -41 V
3 -15 V
3 -4 V
3 -23 V
10 50 V
3 -11 V
3 -34 V
3 -56 V
3 -3 V
10 -37 V
3 25 V
3 26 V
3 70 V
3 15 V
10 -9 V
3 20 V
6 23 V
3 5 V
10 -14 V
3 -65 V
6 -18 V
4 54 V
9 -2 V
3 28 V
3 -24 V
4 32 V
3 22 V
9 0 V
3 46 V
4 -8 V
3 13 V
3 31 V
9 3 V
3 29 V
4 17 V
3 -42 V
3 -35 V
currentpoint stroke M
9 -27 V
4 0 V
3 37 V
3 57 V
3 10 V
10 3 V
3 12 V
3 -54 V
3 9 V
3 47 V
10 -21 V
3 21 V
3 64 V
3 45 V
3 -17 V
13 38 V
3 -18 V
3 -48 V
3 -5 V
10 42 V
3 9 V
3 -32 V
3 -51 V
4 -21 V
9 22 V
3 -22 V
3 54 V
4 -16 V
3 31 V
9 43 V
3 -12 V
3 -34 V
4 -72 V
3 17 V
9 13 V
3 -30 V
4 -19 V
3 -15 V
3 7 V
9 24 V
4 0 V
3 7 V
3 -81 V
13 -82 V
3 12 V
3 -47 V
3 1 V
3 38 V
10 20 V
3 20 V
3 -27 V
3 -11 V
-6 38 V
9 -140 V
10 30 V
3 54 V
3 43 V
3 -9 V
3 23 V
10 -29 V
3 69 V
3 -4 V
3 -12 V
4 -29 V
9 37 V
3 104 V
3 35 V
3 -14 V
4 71 V
9 85 V
3 -12 V
3 -60 V
4 23 V
12 85 V
3 -22 V
4 14 V
3 29 V
3 -60 V
9 18 V
4 41 V
3 -11 V
3 -19 V
3 56 V
10 0 V
3 13 V
3 -12 V
3 -15 V
3 20 V
10 -9 V
3 -5 V
3 -26 V
3 16 V
3 72 V
10 24 V
3 11 V
3 21 V
3 68 V
3 48 V
10 4 V
3 2 V
3 -26 V
3 43 V
4 4 V
9 -98 V
3 86 V
3 -36 V
3 -26 V
4 18 V
9 -10 V
3 28 V
3 64 V
4 63 V
12 -23 V
3 32 V
4 -55 V
3 31 V
3 14 V
9 8 V
4 36 V
3 54 V
3 -25 V
3 -80 V
9 -11 V
4 103 V
3 12 V
3 19 V
3 -8 V
10 -11 V
3 28 V
3 49 V
3 10 V
3 -35 V
10 16 V
3 10 V
3 39 V
3 -45 V
3 -86 V
10 17 V
3 -52 V
3 -22 V
3 14 V
3 -118 V
10 57 V
3 67 V
3 65 V
3 -70 V
4 -7 V
9 -17 V
3 -35 V
3 3 V
4 -49 V
3 -20 V
9 0 V
3 137 V
4 2 V
3 14 V
3 -8 V
9 10 V
3 12 V
4 -71 V
3 -32 V
3 55 V
9 -20 V
4 127 V
3 -13 V
3 21 V
3 16 V
10 24 V
3 -17 V
3 -37 V
3 -32 V
3 36 V
10 40 V
3 -30 V
3 40 V
3 24 V
3 23 V
10 37 V
3 51 V
3 -45 V
3 -16 V
3 -18 V
10 6 V
3 10 V
3 -22 V
3 -51 V
4 -54 V
9 56 V
3 81 V
3 -18 V
4 -87 V
3 -45 V
9 -316 V
stroke
grestore
end
showpage
}
\put(2908,-51){\makebox(0,0){Calendar time}}
\put(250,1720){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{S\&P 500}}%
\special{ps: currentpoint grestore moveto}%
}
\put(5217,151){\makebox(0,0){1998}}
\put(4063,151){\makebox(0,0){1997}}
\put(2909,151){\makebox(0,0){1996}}
\put(1754,151){\makebox(0,0){1995}}
\put(600,151){\makebox(0,0){1994}}
\put(540,3189){\makebox(0,0)[r]{1000}}
\put(540,2699){\makebox(0,0)[r]{900}}
\put(540,2210){\makebox(0,0)[r]{800}}
\put(540,1720){\makebox(0,0)[r]{700}}
\put(540,1230){\makebox(0,0)[r]{600}}
\put(540,741){\makebox(0,0)[r]{500}}
\put(540,251){\makebox(0,0)[r]{400}}
\end{picture}

